Unveiling High-dimensional Backstage: A Survey for Reliable Visual Analytics with Dimensionality Reduction

Dimensionality reduction (DR) techniques are essential for visually analyzing high-dimensional data. However, visual analytics using DR often face unreliability, stemming from factors such as inherent distortions in DR projections. This unreliability can lead to analytic insights that misrepresent the underlying data, potentially resulting in misguided decisions. To tackle these reliability challenges, we review 133 papers that address the unreliability of visual analytics using DR. Through this review, we contribute (1) a workflow model that describes the interaction between analysts and machines in visual analytics using DR, and (2) a taxonomy that identifies where and why reliability issues arise within the workflow, along with existing solutions for addressing them. Our review reveals ongoing challenges in the field, whose significance and urgency are validated by five expert researchers. This review also finds that the current research landscape is skewed toward developing new DR techniques rather than their interpretation or evaluation, where we discuss how the HCI community can contribute to broadening this focus.

==> (inline-0) <==
\begin{tabular}{|c|c|rr|@{\hskip 2pt}|c?c?c?c|c?c?c?c?c?c?c?c|c?c?c|c?c?c?c?c?c?c?c|}
			\arrayrulecolor{black}\cline{5-8}\arrayrulecolor{black}\cline{9-16}\arrayrulecolor{black}\cline{17-19}\arrayrulecolor{black}\cline{20-27}
		\multicolumn{4}{c|}{} & \multicolumn{4}{|c|}{\textbf{Stage}} & \multicolumn{8}{|c|}{\textbf{Problem}} & \multicolumn{3}{|c|}{\textbf{Aim}} & \multicolumn{8}{|c|}{\textbf{Solution}} \\
		\arrayrulecolor{black}\cline{5-8}\arrayrulecolor{black}\cline{9-16}\arrayrulecolor{black}\cline{17-19}\arrayrulecolor{black}\cline{20-27}
		\multicolumn{4}{c|}{} & \rotatebox{90}{Preprocessing} & \rotatebox{90}{Dimensionality Reduction} & \rotatebox{90}{Quantitative Evaluation} & \rotatebox{90}{Visualization} & \rotatebox{90}{inaccuate} & \rotatebox{90}{suboptimal} & \rotatebox{90}{incomplete} & \rotatebox{90}{unstable} & \rotatebox{90}{uninterpretable} & \rotatebox{90}{unscalable} & \rotatebox{90}{irreflective} & \rotatebox{90}{uninformed} & \rotatebox{90}{Enhance reliability} & \rotatebox{90}{Enhance awareness} & \rotatebox{90}{Enhance Approchability} & \rotatebox{90}{Improvements on DR} & \rotatebox{90}{Improvements of Evaluation} & \rotatebox{90}{Visualization Stage Solutions} & \rotatebox{90}{DR framework} & \rotatebox{90}{Visual Analytics System} & \rotatebox{90}{Literature Review} & \rotatebox{90}{Human-Centered Experiment} & \rotatebox{90}{Computaional Experiment} \\
		\arrayrulecolor{black}\hline
		\cellcolor{applepinknormal!20} & 1 & Roweis and Saul \cite{roweis00science} & 2000 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 2 & \cellcolor{Goldenrod!13}Tenenbaum et al. \cite{tenenbaum00science} & \cellcolor{Goldenrod!13}2000 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 3 & Friedman and Tukey \cite{friedman74tc} & 1974 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 4 & \cellcolor{Goldenrod!13}Friedman \cite{friedman87jasa} & \cellcolor{Goldenrod!13}1987 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 5 & De silva and Tenenbaum \cite{desilva02neurips} & 2002 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 6 & \cellcolor{Goldenrod!13}Geng et al. \cite{geng05tsmc} & \cellcolor{Goldenrod!13}2005 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 7 & Venna et al. \cite{venna10jmlr} & 2010 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 8 & \cellcolor{Goldenrod!13}Paulovich et al. \cite{paulovich08tvcg} & \cellcolor{Goldenrod!13}2008 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 9 & Lespinats et al. \cite{lespinats07tnn} & 2007 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 10 & \cellcolor{Goldenrod!13}Koren and Carmel \cite{koren03infovis} & \cellcolor{Goldenrod!13}2003 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 11 & Wang et al. \cite{wang18tvcg} & 2018 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 12 & \cellcolor{Goldenrod!13}Choo et al. \cite{choo09vast} & \cellcolor{Goldenrod!13}2009 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 13 & Lee et al. \cite{lee14tvcg} & 2014 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 14 & \cellcolor{Goldenrod!13}Lehmann and Theisel \cite{lehmann13tvcg} & \cellcolor{Goldenrod!13}2013 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 15 & Novakova and Stepankova \cite{novakova09ivis} & 2009 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 16 & \cellcolor{Goldenrod!13}Narayan et al. \cite{narayan21nature} & \cellcolor{Goldenrod!13}2020 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 17 & Lee and Verleysen \cite{lee11pcs} & 2011 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 18 & \cellcolor{Goldenrod!13}Fadel et al. \cite{fadel15neurocomp} & \cellcolor{Goldenrod!13}2015 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 19 & Wang et al. \cite{wang17cgf} & 2017 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 20 & \cellcolor{Goldenrod!13}Zhou et al. \cite{zhou16pacificvis} & \cellcolor{Goldenrod!13}2016 & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 21 & Hajderanj et al. \cite{hajderanj19icsie} & 2019 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 22 & \cellcolor{Goldenrod!13}De bodt et al. \cite{debodt19esann} & \cellcolor{Goldenrod!13}2019 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 23 & Colange et al. \cite{colange20neurips} & 2020 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 24 & \cellcolor{Goldenrod!13}Pagliosa and Telea \cite{pagliosa19informatics} & \cellcolor{Goldenrod!13}2019 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 25 & Amorim et al. \cite{amorim14pacificvis} & 2014 & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 26 & \cellcolor{Goldenrod!13}Castermans et al. \cite{castermans19tvcg} & \cellcolor{Goldenrod!13}2019 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 27 & Jeon et al. \cite{jeon22vis} & 2022 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 28 & \cellcolor{Goldenrod!13}Hossain et al. \cite{hossain21tvcg} & \cellcolor{Goldenrod!13}2021 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 29 & Molchanov and Linsen \cite{molchanov19tvcg} & 2019 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 30 & \cellcolor{Goldenrod!13}Vu et al. \cite{vu21ijcnn} & \cellcolor{Goldenrod!13}2021 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 31 & Meng et al. \cite{meng24tvcg} & 2024 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 32 & \cellcolor{Goldenrod!13}Alcaide and Aerts \cite{alcaide21tvcg} & \cellcolor{Goldenrod!13}2021 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\multirow{-33}{*}{\rotatebox{90}{\textbf{Pioneer (type 1)} \cellcolor{applepinknormal!20}}} & 33 & Matute and  linsen. \cite{matute20cgf} & 2020 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\arrayrulecolor{black}\hline
		\cellcolor{applepinknormal!20} & 34 & \cellcolor{Goldenrod!13}Joia et al. \cite{joia11tvcg} & \cellcolor{Goldenrod!13}2011 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 35 & Endert et al. \cite{endert11vast} & 2011 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 36 & \cellcolor{Goldenrod!13}Liu et al. \cite{liu18tvcg} & \cellcolor{Goldenrod!13}2018 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 37 & Paulovich et al. \cite{paulovich11cgf} & 2011 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 38 & \cellcolor{Goldenrod!13}Gleicher \cite{gleicher13tvcg} & \cellcolor{Goldenrod!13}2013 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 39 & Dos santos amorim et al. \cite{dossantosamorim12vast} & 2012 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 40 & \cellcolor{Goldenrod!13}Liu et al. \cite{liu15cgf} & \cellcolor{Goldenrod!13}2015 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 41 & Zhou et al. \cite{zhou15pacificvis} & 2015 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 42 & \cellcolor{Goldenrod!13}Rubio-sanchez and Sanchez \cite{rubio-sanchez14tvcg} & \cellcolor{Goldenrod!13}2014 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 43 & Xia et al. \cite{xia23tvcg} & 2023 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 44 & \cellcolor{Goldenrod!13}Jackle et al. \cite{jackle17vast} & \cellcolor{Goldenrod!13}2017 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 45 & Cutura et al. \cite{cutura20avi} & 2020 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 46 & \cellcolor{Goldenrod!13}Bian et al. \cite{bian21tvcg} & \cellcolor{Goldenrod!13}2021 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applepinknormal!20} & 47 & Lai et al. \cite{lai18vlc} & 2018 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\multirow{-15}{*}{\rotatebox{90}{\textbf{Pioneer (type 2)} \cellcolor{applepinknormal!20}}} & 48 & \cellcolor{Goldenrod!13}Spathis et al. \cite{spathis18eccv} & \cellcolor{Goldenrod!13}2018 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{black}\cline{5-27}
		\arrayrulecolor{black}\hline
		\cellcolor{appleindigonormal!20} & 49 & Kruskal \cite{kruskal64psycho} & 1964 &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{appleindigonormal!20} & 50 & \cellcolor{Goldenrod!13}Sips et al. \cite{sips09cgf} & \cellcolor{Goldenrod!13}2009 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{appleindigonormal!20} & 51 & Johansson and Johansson \cite{johansson09tvcg} & 2009 &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{appleindigonormal!20} & 52 & \cellcolor{Goldenrod!13}Leban et al. \cite{leban06dmkd} & \cellcolor{Goldenrod!13}2006 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{appleindigonormal!20} & 53 & Lee and Verleysen \cite{lee10prl} & 2010 &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{appleindigonormal!20} & 54 & \cellcolor{Goldenrod!13}Albuquerque et al. \cite{albuquerque10vast} & \cellcolor{Goldenrod!13}2010 &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{appleindigonormal!20} & 55 & Rieck et al. \cite{rieck15cgf} & 2015 &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{appleindigonormal!20} & 56 & \cellcolor{Goldenrod!13}Albuquerque et al. \cite{albuquerque11vast} & \cellcolor{Goldenrod!13}2011 &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{appleindigonormal!20} & 57 & Motta et al. \cite{motta15neurocomp} & 2015 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{appleindigonormal!20} & 58 & \cellcolor{Goldenrod!13}Aupetit \cite{aupetit14beliv} & \cellcolor{Goldenrod!13}2014 &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{appleindigonormal!20} & 59 & Rieck and Leitte \cite{rieck17tmdav} & 2017 &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{appleindigonormal!20} & 60 & \cellcolor{Goldenrod!13}Tian et al. \cite{tian21cg} & \cellcolor{Goldenrod!13}2021 &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{appleindigonormal!20} & 61 & Jeon et al. \cite{jeon21tvcg} & 2021 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{appleindigonormal!20} & 62 & \cellcolor{Goldenrod!13}Angelini et al. \cite{angelini22tvcg} & \cellcolor{Goldenrod!13}2022 &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{appleindigonormal!20} & 63 & Jeon et al. \cite{jeon24tvcg} & 2024 &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{appleindigonormal!20} & 64 & \cellcolor{Goldenrod!13}Jeon et al. \cite{jeon23vis} & \cellcolor{Goldenrod!13}2023 &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\multirow{-17}{*}{\rotatebox{90}{\textbf{Judge} \cellcolor{appleindigonormal!20}}} & 65 & Zhang et al. \cite{zhang23tvcg} & 2023 &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\arrayrulecolor{black}\hline

		\end{tabular}}
	\end{table*}
	}

	% \clearpage
	% \restoregeometry

	% \clearpage

	% \newgeometry{top=30pt, bottom=15pt, left=35pt, right=35pt}
	% \thispagestyle{empty}
	\textsand{
	\begin{table*}[htbp]
		\centering
		\label{tab:taxonomy2}
		\scalebox{0.77}{
		\begin{tabular}{|c|c|rr|@{\hskip 2pt}|c?c?c?c|c?c?c?c?c?c?c?c|c?c?c|c?c?c?c?c?c?c?c|}
			\arrayrulecolor{black}\cline{5-8}\arrayrulecolor{black}\cline{9-16}\arrayrulecolor{black}\cline{17-19}\arrayrulecolor{black}\cline{20-27}
		\multicolumn{4}{c|}{} & \multicolumn{4}{|c|}{\textbf{Stage}} & \multicolumn{8}{|c|}{\textbf{Problem}} & \multicolumn{3}{|c|}{\textbf{Aim}} & \multicolumn{8}{|c|}{\textbf{Solution}} \\
		\arrayrulecolor{black}\cline{5-8}\arrayrulecolor{black}\cline{9-16}\arrayrulecolor{black}\cline{17-19}\arrayrulecolor{black}\cline{20-27}
		\multicolumn{4}{c|}{} & \rotatebox{90}{Preprocessing} & \rotatebox{90}{Dimensionality Reduction} & \rotatebox{90}{Quantitative Evaluation} & \rotatebox{90}{Visualization} & \rotatebox{90}{inaccuate} & \rotatebox{90}{suboptimal} & \rotatebox{90}{incomplete} & \rotatebox{90}{unstable} & \rotatebox{90}{uninterpretable} & \rotatebox{90}{unscalable} & \rotatebox{90}{irreflective} & \rotatebox{90}{uninformed} & \rotatebox{90}{Enhance reliability} & \rotatebox{90}{Enhance awareness} & \rotatebox{90}{Enhance Approchability} & \rotatebox{90}{Improvements on DR} & \rotatebox{90}{Improvements of Evaluation} & \rotatebox{90}{Visualization Stage Solutions} & \rotatebox{90}{DR framework} & \rotatebox{90}{Visual Analytics System} & \rotatebox{90}{Literature Review} & \rotatebox{90}{Human-Centered Experiment} & \rotatebox{90}{Computaional Experiment} \\
		\arrayrulecolor{black}\hline
		\cellcolor{applegreennormal!20} & 66 & Van der maaten and Postma \cite{vandermaaten09jmlr} & 2009 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applegreennormal!20} & 67 & \cellcolor{Goldenrod!13}Cunningham and Ghahramani \cite{cunningham15jmlr} & \cellcolor{Goldenrod!13}2015 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applegreennormal!20} & 68 & Sorzano et al. \cite{sorzano14arxiv} & 2014 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applegreennormal!20} & 69 & \cellcolor{Goldenrod!13}Venna and Kaski \cite{venna06nn} & \cellcolor{Goldenrod!13}2006 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applegreennormal!20} & 70 & Lee and  verleysen \cite{lee09neurocomp} & 2009 &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applegreennormal!20} & 71 & \cellcolor{Goldenrod!13}Espadoto et al. \cite{espadoto21tvcg} & \cellcolor{Goldenrod!13}2021 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applegreennormal!20} & 72 & Nonato and Aupetit \cite{nonato19tvcg} & 2019 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applegreennormal!20} & 73 & \cellcolor{Goldenrod!13}Kobak and Linderman \cite{kobak21nb} & \cellcolor{Goldenrod!13}2021 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applegreennormal!20} & 74 & Sedlmair et al. \cite{sedlmair13tvcg} & 2013 &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applegreennormal!20} & 75 & \cellcolor{Goldenrod!13}Engel et al. \cite{engel12irtg} & \cellcolor{Goldenrod!13}2012 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applegreennormal!20} & 76 & Gisbrecht and Hammer \cite{gisbrecht15dmkd} & 2015 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applegreennormal!20} & 77 & \cellcolor{Goldenrod!13}Lueks et al. \cite{lueks13neurocomp} & \cellcolor{Goldenrod!13}2013 &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applegreennormal!20} & 78 & Rubio-sánchez et al. \cite{rubio-sánchez16tvcg} & 2016 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applegreennormal!20} & 79 & \cellcolor{Goldenrod!13}Tatu et al. \cite{tatu10avi} & \cellcolor{Goldenrod!13}2010 &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applegreennormal!20} & 80 & Etemadpour et al. \cite{etemadpour15tvcg} & 2015 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applegreennormal!20} & 81 & \cellcolor{Goldenrod!13}Xie et al. \cite{xie17arxiv} & \cellcolor{Goldenrod!13}2017 & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applegreennormal!20} & 82 & Xia et al. \cite{xia22tvcg} & 2022 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applegreennormal!20} & 83 & \cellcolor{Goldenrod!13}Cutura et al. \cite{cutura18esann} & \cellcolor{Goldenrod!13}2018 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applegreennormal!20} & 84 & García fernández et al. \cite{garciafernandez13vamp} & 2013 & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applegreennormal!20} & 85 & \cellcolor{Goldenrod!13}Ventocilla and Riveiro \cite{ventocilla20ivis} & \cellcolor{Goldenrod!13}2020 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applegreennormal!20} & 86 & Atzberger et al. \cite{atzberger24tvcg} & 2024 & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\multirow{-22}{*}{\rotatebox{90}{\textbf{Instructor} \cellcolor{applegreennormal!20}}} & 87 & \cellcolor{Goldenrod!13}Johannemann and Tibshirani \cite{johannemann19arxiv} & \cellcolor{Goldenrod!13}2019 &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{black}\cline{5-27}
		\arrayrulecolor{black}\hline
		\cellcolor{applegrey!30} & 88 & Asimov \cite{asimov85siam} & 1985 &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applegrey!30} & 89 & \cellcolor{Goldenrod!13}Cook et al. \cite{cook95jcgs} & \cellcolor{Goldenrod!13}1995 &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applegrey!30} & 90 & Yi et al. \cite{yi05ivis} & 2005 &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applegrey!30} & 91 & \cellcolor{Goldenrod!13}Nam and Mueller \cite{nam13tvcg} & \cellcolor{Goldenrod!13}2013 &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applegrey!30} & 92 & Wang and Mueller \cite{wang17tvcg} & 2017 & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\multirow{-6}{*}{\rotatebox{90}{\textbf{Explorer} \cellcolor{applegrey!30}}} & 93 & \cellcolor{Goldenrod!13}Liu et al. \cite{liu16cgf} & \cellcolor{Goldenrod!13}2016 &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{black}\cline{5-27}
		\arrayrulecolor{black}\hline
		\cellcolor{appleyellownormal!20} & 94 & Aupetit \cite{aupetit07neurocomp} & 2007 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{appleyellownormal!20} & 95 & \cellcolor{Goldenrod!13}Martins et al. \cite{martins14cg} & \cellcolor{Goldenrod!13}2014 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{appleyellownormal!20} & 96 & Lespinats et al. \cite{lespinats11cgf} & 2011 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{appleyellownormal!20} & 97 & \cellcolor{Goldenrod!13}Schreck et al. \cite{schreck10ivis} & \cellcolor{Goldenrod!13}2010 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{appleyellownormal!20} & 98 & Martins et al. \cite{martins15svcg} & 2015 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{appleyellownormal!20} & 99 & \cellcolor{Goldenrod!13}Seifert et al. \cite{seifert10eurova} & \cellcolor{Goldenrod!13}2010 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{appleyellownormal!20} & 100 & Heulot et al. \cite{heulot13vamp} & 2013 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{appleyellownormal!20} & 101 & \cellcolor{Goldenrod!13}Colange et al. \cite{colange19vis} & \cellcolor{Goldenrod!13}2019 &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\multirow{-9}{*}{\rotatebox{90}{\textbf{Explainer (type 1)} \cellcolor{appleyellownormal!20}}} & 102 & Jeon et al. \cite{jeon22arxiv} & 2022 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\arrayrulecolor{black}\hline
		\cellcolor{appleyellownormal!20} & 103 & \cellcolor{Goldenrod!13}Kim et al. \cite{kim16tvcg} & \cellcolor{Goldenrod!13}2016 &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{appleyellownormal!20} & 104 & Kandogan \cite{kandogan12vast} & 2012 &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{appleyellownormal!20} & 105 & \cellcolor{Goldenrod!13}Kwon et al. \cite{kwon17tvcg} & \cellcolor{Goldenrod!13}2017 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{appleyellownormal!20} & 106 & Kaski et al. \cite{kaski00iips} & 2000 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{appleyellownormal!20} & 107 & \cellcolor{Goldenrod!13}Da silva et al. \cite{dasilva15eurova} & \cellcolor{Goldenrod!13}2015 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{appleyellownormal!20} & 108 & Coimbra et al. \cite{coimbra16ivis} & 2016 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{appleyellownormal!20} & 109 & \cellcolor{Goldenrod!13}Faust et al. \cite{faust19tvcg} & \cellcolor{Goldenrod!13}2019 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{appleyellownormal!20} & 110 & Pagliosa et al. \cite{pagliosa16sibgrapi} & 2016 &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\multirow{-9}{*}{\rotatebox{90}{\textbf{Explainer (type 2)} \cellcolor{appleyellownormal!20}}} & 111 & \cellcolor{Goldenrod!13}Sohns et al. \cite{sohns21tvcg} & \cellcolor{Goldenrod!13}2021 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{black}\cline{5-27}
		\arrayrulecolor{black}\hline
		\cellcolor{applebrownnormal!20} & 112 & Jeong et al. \cite{jeong09cgf} & 2009 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applebrownnormal!20} & 113 & \cellcolor{Goldenrod!13}Brown et al. \cite{brown12vast} & \cellcolor{Goldenrod!13}2012 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applebrownnormal!20} & 114 & Choo et al. \cite{choo10vast} & 2010 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applebrownnormal!20} & 115 & \cellcolor{Goldenrod!13}Stahnke et al. \cite{stahnke16tvcg} & \cellcolor{Goldenrod!13}2016 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applebrownnormal!20} & 116 & Turkay et al. \cite{turkay11tvcg} & 2011 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applebrownnormal!20} & 117 & \cellcolor{Goldenrod!13}Chatzimparmpas et al. \cite{chatzimparmpas20tvcg} & \cellcolor{Goldenrod!13}2020 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applebrownnormal!20} & 118 & Buja and Swayne \cite{buja02classification} & 2002 & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applebrownnormal!20} & 119 & \cellcolor{Goldenrod!13}Cavallo and Demiralp \cite{cavallo18chi} & \cellcolor{Goldenrod!13}2018 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applebrownnormal!20} & 120 & Xia et al. \cite{xia17tvcg} & 2017 & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applebrownnormal!20} & 121 & \cellcolor{Goldenrod!13}Mamani et al. \cite{mamani13cgf} & \cellcolor{Goldenrod!13}2013 &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applebrownnormal!20} & 122 & Liu et al. \cite{liu14cgf} & 2014 &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applebrownnormal!20} & 123 & \cellcolor{Goldenrod!13}Dowling et al. \cite{dowling19tvcg} & \cellcolor{Goldenrod!13}2019 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applebrownnormal!20} & 124 & Choo et al. \cite{choo13vda} & 2013 & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applebrownnormal!20} & 125 & \cellcolor{Goldenrod!13}Fernstad et al. \cite{fernstad13ivis} & \cellcolor{Goldenrod!13}2013 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applebrownnormal!20} & 126 & Marcílio-jr and Eler \cite{marcílio-jr21eswa} & 2021 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applebrownnormal!20} & 127 & \cellcolor{Goldenrod!13}Self et al. \cite{self18tiis} & \cellcolor{Goldenrod!13}2018 &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &   \cellcolor{Goldenrod} \color{white}{\checkmark} &\\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applebrownnormal!20} & 128 & Ma and Maciejewski \cite{ma21tvcg} & 2021 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applebrownnormal!20} & 129 & \cellcolor{Goldenrod!13}Sun et al. \cite{sun22bd} & \cellcolor{Goldenrod!13}2022 & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applebrownnormal!20} & 130 & Li and Zhou \cite{li23tvcg} & 2023 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applebrownnormal!20} & 131 & \cellcolor{Goldenrod!13}Ghosh et al. \cite{ghosh22tvcg} & \cellcolor{Goldenrod!13}2022 &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\cellcolor{applebrownnormal!20} & 132 & Fujiwara et al. \cite{fujiwara23pacificvis} & 2023 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\multirow{-22}{*}{\rotatebox{90}{\textbf{Architect} \cellcolor{applebrownnormal!20}}} & 133 & \cellcolor{Goldenrod!13}Molchanov et al. \cite{molchanov20pacificvis} & \cellcolor{Goldenrod!13}2020 &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  & \cellcolor{Goldenrod} \color{white}{\checkmark} &  &  &  &  &  \\
		\arrayrulecolor{black}\cline{2-2}\arrayrulecolor{MyGray}\cline{5-27}
		\arrayrulecolor{black}\hline

		\end{tabular}
